School network reorganization under educational and spatial constraints using classical and quantum optimization

School network reorganization is a strategic planning problem that requires balancing demographic trends, territorial accessibility, educational requirements, and institutional constraints while ensuring an efficient allocation of public resources. This paper proposes an optimization framework for school dimensioning decisions based on a novel Integer Linear Programming formulation integrating geographical, administrative, and educational criteria. A synthetic benchmark generator is introduced to evaluate the scalability and computational performance of the model on artificial instances, while a real-world case study involving the complete public school network of the Calabria region (Italy) is conducted using actual institutional, territorial, and demographic data. Furthermore, the model is implemented within a hybrid quantum optimization environment. The results show that the proposed formulation can be effectively solved by exact classical optimization and can also be represented and evaluated within a hybrid quantum-classical optimization framework. The computational experiments provide a proof-of-concept assessment of the applicability of hybrid quantum optimization to the considered school aggregation problem, while also highlighting the current computational advantage of classical optimization and the limitations of the tested benchmark instances.

==> (inline-0) <==
\begin{tabular}{ccccccccccc||ccccccccccc||ccccccccccc||ccccccccccc}
\toprule
\cmidrule(lr){1-11}
\cmidrule(lr){12-22}
\cmidrule(lr){23-33}
\cmidrule(lr){34-44}
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} \\
\midrule
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.02 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.03 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.03 & 20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 & 20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.03 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.02 \\
80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3040 & 0.03 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.3 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1600 & 0.02 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 \\
80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3040 & 0.02 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.03 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1600 & 0.02 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.03 \\
80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.04 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 \\
80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2080 & 0.02 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.03 & 20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.03 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.1 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.03 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.04 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1600 & 0.05 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 \\
80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.03 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 \\
80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2080 & 0.03 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.04 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.04 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.03 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.04 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.03 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.03 & 20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.03 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1600 & 0.03 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.04 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 \\
80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2080 & 0.03 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 & 20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.04 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.04 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3040 & 0.03 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 \\
80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2080 & 0.03 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 & 20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3040 & 0.02 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.03 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 & 20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.03 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.03 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.03 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3040 & 0.03 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1600 & 0.02 & 20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.03 & 20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.02 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.02 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.04 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.33 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.04 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.04 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3040 & 0.04 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1600 & 0.02 & 20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.02 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.04 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.37 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2080 & 0.04 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1600 & 0.05 & 20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.04 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2080 & 0.04 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1600 & 0.03 & 20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.02 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.04 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.04 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.03 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.35 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2080 & 0.04 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 \\
80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3040 & 0.02 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.1 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.1 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2080 & 0.05 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.02 & 20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.09 & 20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.03 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3040 & 0.02 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.04 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.03 & 20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.84 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.05 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.02 & 20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3040 & 0.02 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1600 & 0.04 \\
80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.03 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.04 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.07 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.05 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.03 & 20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.03 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3040 & 0.04 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1600 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.03 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.04 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.04 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.05 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.03 & 20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2080 & 0.02 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1600 & 0.04 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.03 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.04 & 20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.04 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.05 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 & 20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.03 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.03 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2080 & 0.02 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1600 & 0.03 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.03 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.03 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.03 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.02 \\
20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 & 20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.04 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2080 & 0.03 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.05 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.03 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.03 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3040 & 0.02 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.04 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.03 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2080 & 0.04 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.05 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.03 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.04 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3040 & 0.02 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.04 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 & 20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.03 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.04 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.02 & 20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1300 & 0.04 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3040 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.03 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.14 & 20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.03 \\
80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1600 & 0.02 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1300 & 0.03 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3040 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.04 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.04 & 20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.03 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.03 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1600 & 0.02 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.03 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 \\
80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 & 20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1300 & 0.03 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.03 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2080 & 0.02 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 520 & 0.03 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.02 & 20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.03 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 1.05 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.03 \\
80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1600 & 0.02 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 \\
80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.04 & 20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 760 & 0.02 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.03 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2080 & 0.02 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 520 & 0.02 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.03 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1300 & 0.02 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 \\
80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1600 & 0.02 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1900 & 0.02 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 \\
80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 & 20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 760 & 0.02 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3040 & 0.02 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.04 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2080 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1900 & 0.03 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.03 & 20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.03 & 20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 760 & 0.03 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1300 & 0.03 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 \\
80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.02 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1900 & 0.02 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 520 & 0.02 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1900 & 0.02 \\
80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1900 & 0.05 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.03 & 20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 520 & 0.02 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3040 & 0.02 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 760 & 0.02 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.03 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2080 & 0.03 \\
20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.02 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1300 & 0.02 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1900 & 0.02 & 20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 520 & 0.02 \\
20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 520 & 0.02 & 20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 760 & 0.03 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 760 & 0.03 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1300 & 0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc||ccccccccccc||ccccccccccc||ccccccccccc}
\toprule
\cmidrule(lr){1-11}
\cmidrule(lr){12-22}
\cmidrule(lr){23-33}
\cmidrule(lr){34-44}
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} \\
\midrule
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.05 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.31 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.05 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.07 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.03 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3240 & 0.04 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.03 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3240 & 0.04 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3240 & 0.06 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.07 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.04 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3240 & 0.04 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.02 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1940 & 0.05 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.05 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1940 & 0.04 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.06 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1940 & 0.05 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.05 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1940 & 0.06 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.08 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.04 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.06 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.12 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.1 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.05 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.08 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.15 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.03 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.06 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.04 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.04 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.06 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.04 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.03 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 6080 & 0.1 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.07 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.03 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 6080 & 0.06 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.03 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 6080 & 0.18 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 6080 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.04 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 4000 & 0.03 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.05 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.04 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.03 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 4000 & 0.04 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.07 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.04 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.06 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 4000 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.06 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.04 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 4000 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.05 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.03 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.03 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.04 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.05 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.03 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3240 & 0.05 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.03 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.03 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3240 & 0.04 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.04 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3240 & 0.06 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.07 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3240 & 0.04 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1940 & 0.05 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.06 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.04 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1940 & 0.04 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.03 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.05 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1940 & 0.04 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.05 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1940 & 0.05 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.03 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.06 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.04 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.04 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.04 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.02 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 6080 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.03 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.05 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 6080 & 0.1 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.06 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 6080 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.19 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 6080 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.51 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.07 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 4000 & 0.06 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.07 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.06 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.07 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 4000 & 0.09 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.14 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.08 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.24 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 4000 & 0.12 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.06 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.06 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.06 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 4000 & 0.09 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.06 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.05 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.03 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.06 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.06 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.07 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.08 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.12 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.05 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.09 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.1 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.08 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.16 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.03 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3320 & 0.03 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.08 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3320 & 0.05 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.12 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.06 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3320 & 0.06 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.09 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3320 & 0.05 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.08 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.04 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2020 & 0.04 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.03 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2020 & 0.04 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.08 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.04 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2020 & 0.07 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.03 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.05 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2020 & 0.06 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.09 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.07 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.04 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.12 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.08 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.07 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.04 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.05 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.05 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.04 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.07 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.39 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.08 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 6080 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.03 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 6080 & 0.04 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 6080 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.07 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.04 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 6080 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.05 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.04 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.02 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 4000 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.03 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 4000 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.08 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.04 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 4000 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.05 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 4000 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.04 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.05 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.04 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.04 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3320 & 0.03 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.03 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3320 & 0.04 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3320 & 0.06 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.08 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3320 & 0.09 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.08 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.04 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2020 & 0.05 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.03 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.07 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2020 & 0.06 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.07 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2020 & 0.04 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.05 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2020 & 0.07 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.09 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 1520 & 0.04 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3800 & 0.08 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3800 & 0.03 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.04 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.04 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.06 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3800 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1000 & 0.03 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.04 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2500 & 0.06 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.06 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.03 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2500 & 0.06 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.07 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1000 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.05 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2500 & 0.09 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1000 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.09 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2500 & 0.09 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 1520 & 0.03 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.03 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 6080 & 0.04 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 6080 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 1520 & 0.06 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.04 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 6080 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.05 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 6080 & 0.06 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1000 & 0.04 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.04 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2500 & 0.03 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 4000 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1000 & 0.04 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.05 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2500 & 0.04 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 4000 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1000 & 0.06 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2500 & 0.07 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 4000 & 0.06 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1000 & 0.03 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.05 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2500 & 0.06 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 4000 & 0.04 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc||ccccccccccc||ccccccccccc||ccccccccccc}
\toprule
\cmidrule(lr){1-11}\cmidrule(lr){12-22}\cmidrule(lr){23-33}\cmidrule(lr){34-44}
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} & $C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} \\
\midrule
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.07 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.09 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.04 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.09 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.08 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.08 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.09 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.07 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.08 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.09 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.16 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.07 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.13 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.09 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.06 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.08 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.11 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.07 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.09 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.11 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.1 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.09 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5040 & 0.05 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.08 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.08 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.06 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5040 & 0.05 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.09 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5040 & 0.06 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.05 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.09 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5040 & 0.06 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.1 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.1 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3140 & 0.05 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.04 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.26 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.06 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3140 & 0.06 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.05 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.06 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3140 & 0.05 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.08 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3140 & 0.06 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.05 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.09 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.06 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.25 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.19 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.08 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.25 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.05 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.07 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.09 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.07 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.1 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.15 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.11 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.16 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.07 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.11 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.09 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.09 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.1 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.1 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.34 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 1.59 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.09 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.08 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 9120 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.1 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.06 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 9120 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.06 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.07 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 9120 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.09 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.06 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.07 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 9120 & 0.06 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.09 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.08 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 6080 & 0.09 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.08 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.07 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.08 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 6080 & 0.06 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.07 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 1.65 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 6080 & 0.06 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.07 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.21 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.05 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 6080 & 0.08 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.06 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.19 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.06 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.08 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.27 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.11 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.14 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.14 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.12 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.29 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.07 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.21 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.13 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.1 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.12 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.1 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.08 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.07 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.08 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.08 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.08 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.07 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.09 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.08 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.12 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.09 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5040 & 0.07 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.08 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.08 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5040 & 0.05 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.07 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.07 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5040 & 0.07 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.1 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.09 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5040 & 0.07 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.08 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.08 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.07 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3140 & 0.06 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.07 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.08 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3140 & 0.06 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.07 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.07 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3140 & 0.07 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.08 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.11 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3140 & 0.12 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.07 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.1 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.09 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.08 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.07 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.09 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.07 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.13 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.1 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.08 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.11 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.06 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.1 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.08 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.07 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.07 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.07 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.15 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.06 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.45 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.12 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.09 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.1 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.08 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 9120 & 0.06 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.09 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.07 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.07 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 9120 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.06 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.07 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 9120 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.08 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.1 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.06 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 9120 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.09 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.09 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 6080 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.28 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 6080 & 0.04 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.14 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.06 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 6080 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.12 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.07 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 6080 & 0.05 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.09 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.09 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.07 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.06 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.23 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.07 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.05 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.04 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.05 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.12 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.08 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.06 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.05 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.05 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.09 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.15 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.04 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.08 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.11 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.06 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.06 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.07 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.08 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.12 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.1 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.1 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.06 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.1 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.1 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5040 & 0.05 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.04 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.05 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.06 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5040 & 0.04 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.16 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.07 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.09 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5040 & 0.07 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.22 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.07 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.1 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5040 & 0.06 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.05 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.05 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.07 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3140 & 0.05 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.06 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.09 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3140 & 0.05 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.06 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.05 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.15 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3140 & 0.07 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.05 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.1 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.05 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3140 & 0.35 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.05 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.12 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.07 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.04 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.11 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.05 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.13 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.07 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.07 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.07 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.09 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.05 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.54 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.07 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.15 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.07 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.07 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.08 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.12 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 9120 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.09 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 9120 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.07 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.05 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.07 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 9120 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.1 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.07 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.07 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 9120 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.12 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.04 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 6080 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 6080 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.04 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.06 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 6080 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.08 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 6080 & 0.05 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.12 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.04 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.1 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.1 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.04 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.04 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.06 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.08 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.08 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.06 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.06 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.08 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.04 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.04 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.06 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.06 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.05 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.08 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.07 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.07 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5040 & 0.04 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.04 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.08 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5040 & 0.05 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.05 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5040 & 0.08 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.07 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5040 & 0.06 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.08 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.08 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3140 & 0.05 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.04 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.07 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.04 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3140 & 0.1 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.09 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.07 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3140 & 0.05 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.08 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.07 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3140 & 0.39 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.08 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.1 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 5700 & 0.06 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.07 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 2280 & 0.06 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.06 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 5700 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 2280 & 0.1 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.08 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 5700 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 2280 & 0.07 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.04 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 3800 & 0.04 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 1520 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.04 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 3800 & 0.09 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 1520 & 0.36 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.06 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.07 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 3800 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 1520 & 0.19 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.06 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.07 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 3800 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 1520 & 0.4 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.04 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 5700 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 9120 & 0.04 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 2280 & 0.24 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 5700 & 0.04 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 9120 & 0.04 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 2280 & 0.17 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 5700 & 0.06 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 9120 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 2280 & 0.35 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.09 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 5700 & 0.06 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 9120 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 2280 & 0.27 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 3800 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 6080 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 1520 & 0.08 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 3800 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 6080 & 0.04 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 1520 & 0.12 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.1 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 3800 & 0.08 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 6080 & 0.05 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 1520 & 0.13 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 3800 & 0.06 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 6080 & 0.08 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 1520 & 0.09 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.08 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 2280 & 0.06 &  &  &  &  &  &  &  &  &  &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc||ccccccccccc||ccccccccccc||ccccccccccc}
\toprule
\cmidrule(lr){1-11}\cmidrule(lr){12-22}\cmidrule(lr){23-33}\cmidrule(lr){34-44}
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $C_5$ & $C_6$ & $\gamma$ & $\eta_{IC}$ & $\eta_{IS}$ & $z^C$ & \textbf{Time (s)} \\
\midrule
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.07 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.08 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.27 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.08 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.16 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.09 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.09 & 80 & 20 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.57 & 80 & 80 & 20 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.12 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.09 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.09 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.07 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.08 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.12 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.33 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.09 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.08 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.12 \\
20 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.13 & 20 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.09 & 80 & 20 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.08 & 80 & 80 & 20 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.11 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.15 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.06 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 6840 & 0.17 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 6840 & 0.13 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.05 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.08 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 6840 & 0.18 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 20 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.06 & 80 & 20 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 6840 & 0.14 & 80 & 80 & 20 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.14 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.08 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 4340 & 0.11 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.07 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 4340 & 0.1 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.06 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.08 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 4340 & 0.11 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 \\
20 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.11 & 80 & 20 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 4340 & 0.13 & 80 & 80 & 20 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.05 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.08 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.08 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.06 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.21 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.09 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.16 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 20 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.17 & 80 & 20 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.07 & 80 & 80 & 20 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.19 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.17 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.06 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.23 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.08 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.16 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.1 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.06 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.07 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.13 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.11 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.09 \\
20 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.07 & 20 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.08 & 80 & 20 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.09 & 80 & 80 & 20 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.09 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.08 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.06 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 12000 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.09 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.05 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 12000 & 0.06 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.09 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.07 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.07 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 12000 & 0.09 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.09 & 20 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.09 & 80 & 20 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.07 & 80 & 80 & 20 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 12000 & 0.07 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.08 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 8000 & 0.08 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.09 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.08 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 8000 & 0.05 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.05 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 8000 & 0.08 \\
20 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.09 & 80 & 20 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.07 & 80 & 80 & 20 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 8000 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.06 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.07 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.08 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.08 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.3 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.16 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 20 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.08 & 80 & 20 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.44 & 80 & 80 & 20 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.24 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.07 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.1 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.15 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.07 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.08 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.7 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.11 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.12 \\
20 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.07 & 20 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.09 & 80 & 20 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.07 & 80 & 80 & 20 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.1 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.11 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 6840 & 0.18 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.05 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.08 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 6840 & 0.16 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.06 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.06 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 6840 & 0.12 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.06 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 20 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.18 & 80 & 20 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 6840 & 0.15 & 80 & 80 & 20 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.36 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.04 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 4340 & 0.13 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.13 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 4340 & 0.12 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.07 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.06 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.09 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 4340 & 0.12 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.08 \\
20 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.11 & 80 & 20 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 4340 & 0.13 & 80 & 80 & 20 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.09 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.04 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.11 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.06 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.09 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.07 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.08 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.15 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.07 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.11 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.08 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.07 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.06 & 20 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.11 & 80 & 20 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.07 & 80 & 80 & 20 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.12 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.07 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.41 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.09 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.08 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.09 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.08 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.08 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.21 \\
20 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.1 & 80 & 20 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.07 & 80 & 80 & 20 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.45 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.11 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.06 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 12000 & 0.28 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.07 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.09 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 12000 & 0.06 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.1 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.12 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.14 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 12000 & 0.07 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.09 & 20 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.1 & 80 & 20 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.08 & 80 & 80 & 20 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 12000 & 0.08 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.08 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.05 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 8000 & 0.08 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.11 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.06 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 8000 & 0.11 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.06 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.12 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 8000 & 0.11 \\
20 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.07 & 20 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.3 & 80 & 20 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.07 & 80 & 80 & 20 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 8000 & 0.11 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.08 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.08 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.08 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.06 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.09 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.07 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.09 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.09 & 20 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.6 & 80 & 20 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 80 & 80 & 80 & 20 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.15 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.07 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.34 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 1.14 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.11 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.07 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.1 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.16 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.09 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.09 \\
20 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.32 & 80 & 20 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.08 & 80 & 80 & 80 & 20 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.08 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.06 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.14 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 6840 & 0.11 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.1 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 6840 & 0.1 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.09 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.07 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.14 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 6840 & 0.13 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.1 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.06 & 20 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.09 & 80 & 20 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 6840 & 0.13 & 80 & 80 & 80 & 20 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.16 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.09 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 4340 & 0.11 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.07 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 4340 & 0.08 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.1 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.07 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.11 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 4340 & 0.09 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.08 \\
20 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.08 & 80 & 20 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 4340 & 0.11 & 80 & 80 & 80 & 20 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.09 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.07 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.05 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.07 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.5 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.36 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.07 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 1.57 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.06 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.11 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.08 & 20 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.16 & 80 & 20 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.06 & 80 & 80 & 80 & 20 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.1 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.13 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.05 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.09 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.12 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.05 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.07 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.15 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.14 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.1 \\
20 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.2 & 80 & 20 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.07 & 80 & 80 & 80 & 20 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.1 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.19 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.05 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.6 & 12000 & 0.06 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.09 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.12 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.3 & 0.7 & 12000 & 0.07 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.09 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.14 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.6 & 12000 & 0.16 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 20 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.18 & 80 & 20 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.925 & 0.4 & 0.7 & 12000 & 0.13 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.08 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.04 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.6 & 8000 & 0.08 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.07 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.05 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.3 & 0.7 & 8000 & 0.08 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.08 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.6 & 8000 & 0.08 \\
20 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.12 & 80 & 20 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.06 & 80 & 80 & 80 & 20 & 80 & 80 & 0.95 & 0.4 & 0.7 & 8000 & 0.08 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.12 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.16 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.07 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.09 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.11 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.06 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.07 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.09 & 20 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.16 & 80 & 20 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.13 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.14 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.13 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.05 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.07 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.07 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.31 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.07 \\
20 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.09 & 80 & 20 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.07 & 80 & 80 & 80 & 80 & 20 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.1 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.07 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 6840 & 0.09 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 6840 & 0.2 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.07 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 6840 & 0.15 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.07 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.08 & 20 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 6840 & 0.24 & 80 & 80 & 80 & 80 & 20 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.1 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.07 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 4340 & 0.42 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.06 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.06 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 4340 & 0.44 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.13 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 4340 & 0.62 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.08 \\
20 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.08 & 80 & 20 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 4340 & 0.32 & 80 & 80 & 80 & 80 & 20 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.45 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.6 & 7500 & 0.09 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 3000 & 0.06 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.3 & 0.7 & 7500 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.06 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 3000 & 0.09 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.07 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.6 & 7500 & 0.2 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.08 & 20 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 3000 & 0.07 & 80 & 20 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.925 & 0.4 & 0.7 & 7500 & 0.31 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.05 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 2000 & 0.08 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.2 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.6 & 5000 & 0.1 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 2000 & 0.08 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.3 & 0.7 & 5000 & 0.1 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.14 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 2000 & 0.08 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.6 & 5000 & 0.13 \\
20 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.06 & 20 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 2000 & 0.07 & 80 & 20 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.06 & 80 & 80 & 80 & 80 & 80 & 20 & 0.95 & 0.4 & 0.7 & 5000 & 0.1 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 3000 & 0.05 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 7500 & 0.06 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.6 & 12000 & 0.09 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 3000 & 0.08 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 7500 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.3 & 0.7 & 12000 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 3000 & 0.08 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.07 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 7500 & 0.08 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.6 & 12000 & 0.1 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 3000 & 0.23 & 20 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.07 & 80 & 20 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 7500 & 0.06 & 80 & 80 & 80 & 80 & 80 & 80 & 0.925 & 0.4 & 0.7 & 12000 & 0.1 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 2000 & 0.08 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.08 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 5000 & 0.05 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.6 & 8000 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 2000 & 0.09 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.06 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 5000 & 0.04 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.3 & 0.7 & 8000 & 0.06 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 2000 & 0.09 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.07 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 5000 & 0.06 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.6 & 8000 & 0.07 \\
20 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 2000 & 0.15 & 20 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.07 & 80 & 20 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 5000 & 0.1 & 80 & 80 & 80 & 80 & 80 & 80 & 0.95 & 0.4 & 0.7 & 8000 & 0.07 \\\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\hline
\textbf{Performance Metric} & \textbf{$n=250$} & \textbf{$n=500$} & \textbf{$n=750$} & \textbf{$n=1000$} \\
\hline

\multicolumn{5}{l}{\textit{Optimization model}}\\
Binary variables & 1563--1985 & 2811--3819 & 3939--5287 & 4923--6421 \\
Constraints & 317 & 559 & 846 & 1129 \\

\hline
\multicolumn{5}{l}{\textit{Computational performance}}\\
Number of tested configurations & 512 & 512 & 512 & 512 \\
Average runtime (s) & 0.032 & 0.053 & 0.086 & 0.110 \\
Median runtime (s) & 0.020 & 0.050 & 0.070 & 0.090 \\
Maximum runtime (s) & 1.050 & 0.510 & 1.650 & 1.830 \\

\hline
\multicolumn{5}{l}{\textit{Objective function}}\\
Minimum objective value & 520 & 1000 & 1520 & 2040 \\
Maximum objective value & 3040 & 6080 & 9120 & 12160 \\
Mean objective value & 1161.25 & 2290.63 & 3461.21 & 4630.52 \\

\hline
\multicolumn{5}{l}{\textit{Parameter sensitivity (Pearson correlation coefficient)}}\\
Geographical penalties ($C_1,C_6$) & 0.449 & 0.445 & 0.452 & 0.460 \\
Curricular penalties ($C_2,C_5$) & 0.317 & 0.308 & 0.306 & 0.300 \\
Autonomy threshold ($\gamma$) & $-0.353$ & $-0.382$ & $-0.373$ & $-0.370$ \\
Territorial penalties ($C_3,C_4$) & $\approx0$ & $\approx0$ & $\approx0$ & $\approx0$ \\
Accessibility thresholds ($\eta_{CI},\eta_{USI}$) & $\approx0$ & $\approx0$ & $\approx0$ & $\approx0$ \\

\hline
\end{tabular}
